Entrywise Inference for Missing Panel Data: A Simple and Instance-Optimal Approach

Longitudinal or panel data can be represented as a matrix with rows indexed by units and columns indexed by time. We consider inferential questions associated with the missing data version of panel data induced by staggered adoption. We propose a computationally efficient procedure for estimation, involving only simple matrix algebra and singular value decomposition, and prove non-asymptotic and high-probability bounds on its error in estimating each missing entry. By controlling proximity to a suitably scaled Gaussian variable, we develop and analyze a data-driven procedure for constructing entrywise confidence intervals with pre-specified coverage. Despite its simplicity, our procedure turns out to be instance-optimal: we prove that the width of our confidence intervals match a non-asymptotic instance-wise lower bound derived via a Bayesian Cram\'{e}r-Rao argument. We illustrate the sharpness of our theoretical characterization on a variety of numerical examples. Our analysis is based on a general inferential toolbox for SVD-based algorithm applied to the matrix denoising model, which might be of independent interest.

==> tikfig_block_indicator.tex <==


	\begin{tabular}{cc}
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes,
			nodes={draw, minimum height=0.8cm, minimum width=1.2cm, anchor=center, inner sep=0.2pt},
			column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
				\bm{1} & \bm{1}  & \cdots & \bm{1} & \bm{1} & \bm{1}  \\
				\bm{1} & \bm{1} & \cdots & \bm{1} & \bm{1} & \bm{0}  \\
				\bm{1} & \bm{1} & \cdots & \bm{1} & \bm{0} & \bm{0}  \\
				\myvdots & \myvdots & \myddots & \myvdots & \myvdots & \myvdots & \\
				%\bm{M}_{k-1,1}^\star & \bm{M}_{k-1,2}^\star &  \cdots & \myddots & \myvdots & \bm{M}_{k-1,k}^\star \\
				\bm{1} & \bm{0} & \cdots & \bm{0} & \bm{0} & \bm{0} \\
			};
			%\node[left=-0.5mm, font=\footnotesize] at (m.west) {$\bm{M}^\star=$};
			
			% Top annotations
			\node[above, font=\footnotesize] at (m-1-1.north) {$T_1$};
			\node[above, font=\footnotesize] at (m-1-2.north) {$T_2$};
			\node[above, font=\footnotesize] at (m-1-4.north) {$T_{k-2}$};
			\node[above, font=\footnotesize] at (m-1-5.north) {$T_{k-1}$};
			\node[above, font=\footnotesize] at (m-1-6.north) {$T_{k}$};
			
			
			% Left annotations
			\node[left, font=\footnotesize] at (m-1-1.west) {$N_{1}$};
			\node[left, font=\footnotesize] at (m-2-1.west) {$N_{2}$};
			\node[left, font=\footnotesize] at (m-3-1.west) {$N_{3}$};
			\node[left, font=\footnotesize] at (m-5-1.west) {$N_{k}$};
			
			\node[below=1mm] at (m.south) {$\bm{\Omega}$};
		\end{tikzpicture}  & 
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes,
			nodes={draw, minimum height=0.8cm, minimum width=1.2cm, anchor=center, font=\footnotesize, inner sep=0.2pt},
			column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
				|[fill=gray!20]| \bm{M}_{1,1}^\star & |[fill=gray!20]| \bm{M}_{1,2}^\star  & |[fill=gray!20]| \cdots & |[fill=gray!20]| \bm{M}_{1,k-2}^\star & |[fill=gray!20]| \bm{M}_{1,k-1}^\star & |[fill=gray!20]| \bm{M}_{1,k}^\star  \\
				|[fill=gray!20]| \bm{M}_{2,1}^\star & |[fill=gray!20]| \bm{M}_{2,2}^\star & |[fill=gray!20]| \cdots & |[fill=gray!20]| \bm{M}_{2,k-2}^\star & |[fill=gray!20]| \bm{M}_{2,k-1}^\star & \bm{M}_{2,k}^\star  \\
				|[fill=gray!20]| \bm{M}_{3,1}^\star & |[fill=gray!20]| \bm{M}_{3,2}^\star & |[fill=gray!20]| \cdots & |[fill=gray!20]| \bm{M}_{3,k-2}^\star & \bm{M}_{3,k-1}^\star & \bm{M}_{3,k}^\star  \\
				\myvdots & \myvdots & \myddots & \myvdots & \myvdots & \myvdots & \\
				%|[fill=gray!20]| \bm{M}_{k-1,1}^\star & |[fill=gray!20]| \bm{M}_{k-1,2}^\star &  \cdots & \myddots & \myvdots & \bm{M}_{k-1,k}^\star \\
				|[fill=gray!20]| \bm{M}_{k,1}^\star & \bm{M}_{k,2}^\star & \cdots & \bm{M}_{k,k-2}^\star & \bm{M}_{k,k-1}^\star & \bm{M}_{k,k}^\star \\
			};
			%\node[left=-0.5mm, font=\footnotesize] at (m.west) {$\bm{M}^\star=$};
			
			% Top annotations
			\node[above, font=\footnotesize] at (m-1-1.north) {$T_1$};
			\node[above, font=\footnotesize] at (m-1-2.north) {$T_2$};
			\node[above, font=\footnotesize] at (m-1-4.north) {$T_{k-2}$};
			\node[above, font=\footnotesize] at (m-1-5.north) {$T_{k-1}$};
			\node[above, font=\footnotesize] at (m-1-6.north) {$T_{k}$};
			
			% Left annotations
			\node[left, font=\footnotesize] at (m-1-1.west) {$N_{1}$};
			\node[left, font=\footnotesize] at (m-2-1.west) {$N_{2}$};
			\node[left, font=\footnotesize] at (m-3-1.west) {$N_{3}$};
			\node[left, font=\footnotesize] at (m-5-1.west) {$N_{k}$};
			
			\node[below=1mm] at (m.south) {$\bm{M}^\star$};
		\end{tikzpicture}  
	\end{tabular}


==> tikfig_matrix_pattern.tex <==
	\begin{tikzpicture}
		\matrix (m) [matrix of math nodes,
		nodes={draw, minimum height=\mywidth, minimum width=\mywidth, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth, font=\small]{
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} &   \\ % row 1
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} &  \\ % row 2
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} &  \\ % row 3
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} &  \\ % row 4
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 5
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 6
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 7
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 8
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 9
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 10
			|[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & |[fill=gray!20]| \mathrm{C} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} & \mathrm{T} &  \\ % row 11
		};
		
		\node[above=-1mm, font=\small] at (m.north) {time periods};
		\node[left=0mm, font=\small] at (m.west) {units};
		
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\small]
		(m-1-15.north east) -- (m-4-15.south east) node [black,midway,xshift=30pt,yshift=-8pt,anchor=south] {group 1};
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\small]
		(m-5-15.north east) -- (m-6-15.south east) node [black,midway,xshift=30pt,yshift=-8pt,anchor=south] {group 2};
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\small]
		(m-7-15.north east) -- (m-9-15.south east) node [black,midway,xshift=30pt,yshift=-8pt,anchor=south] {group 3};
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\small]
		(m-10-15.north east) -- (m-11-15.south east) node [black,midway,xshift=30pt,yshift=-8pt,anchor=south] {group 4};
		
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\small]
		(m-11-1.south west) -- (m-11-4.south east) node [black, midway, yshift=-15pt] {stage 1};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\small]
		(m-11-5.south west) -- (m-11-8.south east) node [black, midway, yshift=-15pt] {stage 2};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\small]
		(m-11-9.south west) -- (m-11-11.south east) node [black, midway, yshift=-15pt] {stage 3};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\small]
		(m-11-12.south west) -- (m-11-15.south east) node [black, midway, yshift=-15pt] {stage 4};
	\end{tikzpicture}  




==> tikfig_staggered.tex <==
	\begin{tabular}{ccc}
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes, 
			nodes={draw,  minimum height=0.75cm,  minimum width=0.9cm,  anchor=center,  font=\small}, 
			column sep=-\pgflinewidth,  row sep=-\pgflinewidth]{
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & |[fill=gray!20]| \,  & |[fill=gray!20]| \,  \\
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & |[fill=gray!20]| \,  & \,  \\
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & \,  & \,  \\
				|[fill=yellow!20]| \,  & |[fill=yellow!20]| \,  &  |[fill=gray!20]| \,  & \,  & \,  & \,  \\
				|[fill=yellow!20]| \,  & |[fill=yellow!20]| \,  & \,  & \bm{?} & \,  & \,  \\
				|[fill=gray!20]| \,  & \,  & \,  & \,  & \,  & \,  \\
			};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-1.north west) -- (m-1-2.north east) node [black, midway, yshift=13pt] {$\bar{T}_1$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-3.north west) -- (m-1-4.north east) node [black, midway, yshift=13pt] {$\bar{T}_2$};
%			\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt}]
%			(m-1-5.north west) -- (m-1-6.north east) node [black, midway, yshift=14pt] {$\bar{T}_3$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-6-1.south west) -- (m-6-4.south east) node [black, midway, yshift=-13pt] {$\bar{T}$};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-1-1.north west) -- (m-3-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_1$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-4-1.north west) -- (m-5-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_2$};
%			\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt, mirror}]
%			(m-6-1.north west) -- (m-6-1.south west) node [black, midway, xshift=-8pt, rotate=90, anchor=south] {$\bar{N}_3$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-6.north east) -- (m-5-6.south east) node [black, midway, xshift=13pt, yshift=-8pt, anchor=south] {$\bar{N}$};
			
			% Frame around the matrix (optional)
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-5-4.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-3-4.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-3-2.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-5-2.south east);
		\end{tikzpicture}  
		& 
		\begin{adjustbox}{valign=t, raise=56mm}
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes, 
			nodes={draw,  minimum width=0.7cm,  anchor=center,  font=\small}, 
			column sep=-\pgflinewidth,  row sep=-\pgflinewidth]{
				|[minimum height=3*0.75cm,  fill=red!20]| \bm{U}_{1}^\star  \\
				|[minimum height=2*0.75cm,  fill=yellow!20]| \bm{U}_{2}^\star  \\
				|[minimum height=0.75cm,  fill=gray!20]| \,   \\
			};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-1.north west) -- (m-1-1.north east) node [black, midway, yshift=13pt] {$r$};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-1-1.north west) -- (m-1-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_1$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-2-1.north west) -- (m-2-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_2$};
%			\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt, mirror}]
%			(m-3-1.north west) -- (m-3-1.south west) node [black, midway, xshift=-8pt, rotate=90, anchor=south] {$\bar{N}_3$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-1.north east) -- (m-2-1.south east) node [black, midway, xshift=13pt, yshift=-8pt, anchor=south] {$\bar{N}$};
			
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-1-1.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-2-1.south east);
			
		\end{tikzpicture} 
		\end{adjustbox}
		& 
		\begin{adjustbox}{valign=t, raise=37mm}
			\begin{tikzpicture}
				\matrix (m) [matrix of math nodes, 
				nodes={draw,  minimum height=0.7cm,  anchor=center,  font=\small}, 
				column sep=-\pgflinewidth,  row sep=-\pgflinewidth]{
					|[minimum width=2*0.9cm,  fill=red!20]| \bm{V}_{1}^{\star\top}  &
					|[minimum width=2*0.9cm,  fill=blue!20]| \bm{V}_{2}^{\star\top}  &
					|[minimum width=2*0.9cm,  fill=gray!20]| \,   \\
				};
				
				\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
				(m-1-1.north west) -- (m-1-1.south west) node [black, midway, xshift=-11pt, yshift=-6pt, anchor=south] {$r$};
				
				\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
				(m-1-1.north west) -- (m-1-1.north east) node [black, midway, yshift=13pt] {$\bar{T}_1$};
				\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
				(m-1-2.north west) -- (m-1-2.north east) node [black, midway, yshift=13pt] {$\bar{T}_2$};
%				\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt}]
%				(m-1-3.north west) -- (m-1-3.north east) node [black, midway, yshift=14pt] {$\bar{T}_3$};
				\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
				(m-1-1.south west) -- (m-1-2.south east) node [black, midway, yshift=-13pt] {$\bar{T}$};
				
				\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-1-1.south east);
				\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-1-2.south east);
			\end{tikzpicture}
		\end{adjustbox}
		\tabularnewline
		$\;\;$  $\bm{M}$  & $\;\;$ $\bm{U}^\star$ & $\quad\quad$ $\bm{V}^{\star\top}$ \tabularnewline
	\end{tabular}


